Evaluating $n$-Gram Novelty of Language Models Using Rusty-DAWG

How novel are texts generated by language models (LMs) relative to their training corpora? In this work, we investigate the extent to which modern LMs generate $n$-grams from their training data, evaluating both (i) the probability LMs assign to complete training $n$-grams and (ii) $n$-novelty, the proportion of $n$-grams generated by an LM that did not appear in the training data (for arbitrarily large $n$). To enable arbitrary-length $n$-gram search over a corpus in constant time w.r.t. corpus size, we develop Rusty-DAWG, a novel search tool inspired by indexing of genomic data. We compare the novelty of LM-generated text to human-written text and explore factors that affect generation novelty, focusing on the Pythia models. We find that, for $n > 4$, LM-generated text is less novel than human-written text, though it is more novel for smaller $n$. Larger LMs and more constrained decoding strategies both decrease novelty. Finally, we show that LMs complete $n$-grams with lower loss if they are more frequent in the training data. Overall, our results reveal factors influencing the novelty of LM-generated text, and we release Rusty-DAWG to facilitate further pretraining data research.

==> tables/hello-world-cdawg.tex <==
\begin{tikzpicture}[shorten >=1pt, node distance=2cm, on grid, auto, initial text=,font=\tiny]

\tikzset{state/.style={
    circle,
    draw,
    minimum size=0.4cm, % reduce minimum size
    inner sep=1pt % reduce inner separation
}}

% States
\node[state, initial] (q0) at (0, 0) {$q_0$};
\node[state, accepting] (q1) at (4, 1) {$q_1$};
\node[state] (q2) at (2, .5) {$q_2$};
\node[state, accepting] (q4) at (4, -1) {$q_4$};
\node[state] (q3) at (2, -.5) {$q_3$};

% Paths
\path[->]
(q0) edge[bend left] node[left] {hello\$, ello\$, \$} (q1)
(q0) edge node {l} (q2)
(q0) edge  node[right] {o} (q3)
(q2) edge  node {lo\$,o\$} (q1)
(q3) edge  node {\$} (q1)
(q3) edge  node {rld\$} (q4)
(q0) edge[bend right] node[below right] {world\$, rld\$, d\$, \$} (q4)
(q1) edge[bend left, dashed] node {} (q3)
(q2) edge[bend left, dashed, in=160, out=20] node {} (q0)
(q3) edge[bend left, dashed, in=160, out=20] node {} (q0)
(q4) edge[bend left, dashed, in=110, out=70] node {} (q0)
;
\end{tikzpicture}
